VirtualSync+: Timing Optimization with Virtual Synchronization

In digital circuit designs, sequential components such as flip-flops are used to synchronize signal propagations. Logic computations are aligned at and thus isolated by flip-flop stages. Although this fully synchronous style can reduce design efforts significantly, it may affect circuit performance negatively, because sequential components can only introduce delays into signal propagations but never accelerate them. In this paper, we propose a new timing model, VirtualSync+, in which signals, specially those along critical paths, are allowed to propagate through several sequential stages without flip-flops. Timing constraints are still satisfied at the boundary of the optimized circuit to maintain a consistent interface with existing designs. By removing clock-to-q delays and setup time requirements of flip-flops on critical paths, the performance of a circuit can be pushed even beyond the limit of traditional sequential designs. In addition, we further enhance the optimization with VirtualSync+ by fine-tuning with commercial design tools, e.g., Design Compiler from Synopsys, to achieve more accurate result. Experimental results demonstrate that circuit performance can be improved by up to 4% (average 1.5%) compared with that after extreme retiming and sizing, while the increase of area is still negligible. This timing performance is enhanced beyond the limit of traditional sequential designs. It also demonstrates that compared with those after retiming and sizing, the circuits with VirtualSync+ can achieve better timing performance under the same area cost or smaller area cost under the same clock period, respectively.

==> Fig/3 <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
  \pgfplotstableread[row sep=\\] {
gap   re          \\
1     37683.4		    \\
2      nan \\
3     26911		    \\
4      nan \\
5     21948.5		    \\
6      nan   \\ 
7     21397.6 		    \\
8       nan   \\
9     21077.6		    \\
10        nan  \\
11     20948.0		    \\
}\loadedtable

  \pgfplotstableread[row sep=\\] {
gap    our      \\     
1     36629.5       \\
2     25233       \\
3     nan\\
4     21142.6       \\
5   nan  \\
6     20999.5       \\
7  nan  \\
8     20973.1     \\
9   nan \\
10     20950.1      \\
11  nan \\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
%x axis limits
xmin=0.99, xmax=1.25,
%x and y axes scaling
x=17.562cm, y=0.001012cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east,   
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=9500, ymax=12000, 
%yaxis styles
ylabel={Area (Relative) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=2pt, ytickmin=9500,ytickmax=12000, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=1pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,11797.4) [a]
(1.05,10017) [b]
(1.1,9862.7) [c]
(1.15,9860.0) [d]
(1.20,9808.0) [e]
(1.25,9765.9) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,10442.6) [a]
(1.04,9967.6) [b]
(1.09,9741.8) [c]
(1.14,9713.2) [d]
(1.19,9731.8) [e]
(1.23,9701.8) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
\node[draw=none] at (4,1.5) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/ac97.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
%x axis limits
xmin=0.99, xmax=1.25,
%x and y axes scaling
x=13.562cm, y=0.000977cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=9500, ymax=12000, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=9500,ytickmax=12000, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,11797.4) [a]
(1.05,10017) [b]
(1.1,9862.7) [c]
(1.15,9860.0) [d]
(1.20,9808.0) [e]
(1.25,9765.9) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,10442.6) [a]
(1.04,9967.6) [b]
(1.09,9741.8) [c]
(1.14,9713.2) [d]
(1.19,9731.8) [e]
(1.23,9701.8) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/area_cmp.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%$circuit  Original  New
%1        9         25          
%2        62        103            
%3        51        168            
%4        43         90            
%5        74        137            
%6        95        171          
%7        102       140            
%8        107       160
%9        174       214
%10       138       256
            
%}\loadedtable

\pgfplotstableread{
circuit  Original  New
1        -1       -3.2
3        0.4      -1.2
5        1        0.7
7        11.5     1.2
9        2.8       0.2

}\loadedtable

\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, systemcaes, usb\_funct, ac97\_ctr, pci\_bridge}, 
%xtick={1,...,5},
xtick={1,3,5,7,9},
%x axis limits
xmin=0.3, xmax=10,
%x and y axes scaling
%x=0.763cm, y=0.18cm,
x=0.53cm, y=0.11253198cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=-4, ymax=13,
%yaxis styles
ylabel style={align=center}, ylabel=Area reduction\\compared with\\extreme R\&S (\%),
%ylabel={Area reduction (\%)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=-4,ytickmax=13, 
%
%legend styles
legend columns=3, 
legend image post style={scale=1.2},
legend style={
at={(0.30,0.850)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=9pt,
%bar shift=0.1cm,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!70!white] table[x=circuit,y=New] {\loadedtable};
\legend{45nm, 15nm}

\end{axis}
\end{tikzpicture}


==> Fig/area_com.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit ideal      
%1       99.69	   
%2       99.59	   
%3       99.58	  
%4       99.80	   
%5       99.85	   
%6       99.11	   
%7       87.73	   
%8       99.83	  
%9       99.42
%10      99.68
%}\loadedtable

%\pgfplotstableread{
%circuit ideal
%1       99.59
%2       99.58
%3       99.80
%4       99.85
%5       87.73
%6       99.83
%7       99.42
%8      99.68
%}\loadedtable
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       -5.4   1\\ 
2       0.6    -1.9\\
3       1.5    4\\
4       -1.5    -0.4\\
5       -1.5  -7\\
6       0.1    -1\\
7       -2.2    -11.5\\
8       -0.7    -2.8\\
}\loadedtable


\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
%x axis limits
xmin=1, xmax=8.0,
%x and y axes scaling
x=0.825cm, y=0.1205cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=-12, ymax=9, 
%yaxis stylesy
%&ylabel columns = 2,
ylabel style={align=center}, ylabel=area increase\\compared with\\extreme R\&S (\%),
%ylabel=clock period reduction\\compared with extreme R\&S (\%), 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=-12,ytickmax=9, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.89)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=circuit,y=nobuffer] {\loadedtable};
   \legend{w/o fine-tuning, w/ fine-tuning}
\end{axis}
\end{tikzpicture}


==> Fig/attacking.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'attacking.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.39182673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63046643)%
    \put(0,0){\includegraphics[width=\unitlength]{attacking.pdf}}%
    \put(0.32952093,0.59975494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Capture gate delays in  }}}%
    \put(0.32880157,0.54219562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Limitations:         }}}%
    \put(0.32994772,0.38863957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Test all suspicious paths}}}%
    \put(0.32875035,0.35405622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Limitation: }}}%
    \put(0.3301998,0.2944364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Counter measure: 
}}}%
    \put(0.22189318,-0.15853724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.9510803,-0.40419615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{
}}}%
    \put(0.01208506,0.06911919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Limitations:       }}}%
    \put(0.35371092,0.13289559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Size all false paths as }}}%
    \put(0.69396549,0.06911919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Limitations:  }}}%
    \put(0.65063043,0.55881668){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.28635313,0.07458101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.65063043,0.36121035){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.62712869,0.07458101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.33008228,0.57666541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reverse engineering}}}%
    \put(0.33019976,0.49217267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{high cost}}}%
    \put(0.32977675,0.51668122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{insufficient delay accuracy; }}}%
    \put(0.32991776,0.32865787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large number of test vectors }}}%
    \put(0.33078602,0.26859476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wave-pipelining false paths}}}%
    \put(0.01292601,0.13289559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Simulate all possible  }}}%
    \put(0.01298969,0.10931852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wave-pipelining cases }}}%
    \put(0.01143857,0.043215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large simulation number;  }}}%
    \put(0.01186162,0.01612493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{long runtime}}}%
    \put(0.35377454,0.10931852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{wave pipelining}}}%
    \put(0.35286997,0.06911919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Limitations:       }}}%
    \put(0.35393907,0.0431914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unsolvable problem;}}}%
    \put(0.35363354,0.01494607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{design risk}}}%
    \put(0.69468485,0.13289559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Calculate gate delays   }}}%
    \put(0.69468485,0.10789641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{from tested path delays }}}%
    \put(0.69503458,0.0431914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large test number;}}}%
    \put(0.69472912,0.01494607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{inaccurate delays}}}%
    \put(0.96790424,0.07458101){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
  \end{picture}%
\endgroup%


==> Fig/buffer_replace.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit ideal      
%1       99.69	   
%2       99.59	   
%3       99.58	  
%4       99.80	   
%5       99.85	   
%6       99.11	   
%7       87.73	   
%8       99.83	  
%9       99.42
%10      99.68
%}\loadedtable

%\pgfplotstableread{
%circuit ideal
%1       99.59
%2       99.58
%3       99.80
%4       99.85
%5       87.73
%6       99.83
%7       99.42
%8      99.68
%}\loadedtable
\pgfplotstableread[row sep=\\]{
circuit ideal\\
1       0.673\\
2       0.607\\
3       0.731\\
4       0.521\\
5       0.427\\
6       0.576\\
7       0.459\\
8      0.774\\
}\loadedtable


\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
%x axis limits
xmin=1, xmax=8.0,
%x and y axes scaling
x=0.625cm, y=2.2cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=1, 
%yaxis styles
ylabel={Area ratio }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=20, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=tested] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=circuit,y=nobuffer] {\loadedtable};
   %\legend{Ideal}
\end{axis}
\end{tikzpicture}


==> Fig/concept.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62361754)%
    \put(0,0){\includegraphics[width=\unitlength]{concept.pdf}}%
    \put(0.4899986,0.47237928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.16442416,1.08448412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.29265414,1.51646413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.05508076,1.38064697){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.69857889,1.46317233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.94404121,1.46317255){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.4899986,1.32668075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.4899986,0.98706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.29265414,1.18041642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.69857889,1.12712474){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.94404121,1.12356944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508076,1.04384449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.29265402,0.76680257){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.41258805,0.56684685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0.94404146,0.68594105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508076,0.59894567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.5200411,0.71128244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0.51988804,0.85745174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.28796556,1.40120696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.55053543,1.51692289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.16452471,1.4204587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.28833104,0.62062956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.55072972,1.18071737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16444729,0.63856925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.68835362,0.73910995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.28815986,1.06466675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.4899986,0.00657466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.29265402,0.25314178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.94404121,0.17391536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508089,0.08459245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.51988732,0.34379167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.28803945,0.10570886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16467606,0.12411261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.68835359,0.22618361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.80421214,1.51703416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.5198833,0.19762261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0.3934767,1.40228971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80421214,0.73908933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80421214,1.18122679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.39347672,1.06624197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50117049,0.62091221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50061971,0.10453625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.80421214,0.22706395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Fig/concept_total.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'concept_total.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.42872993bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.20527625)%
    \put(0,0){\includegraphics[width=\unitlength]{concept_total.pdf}}%
    \put(0.82286003,1.83701897){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.04428681,1.80430124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0691918\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.16552292,1.80220704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09956867\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.28892154,1.80303127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09619343\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.41549194,1.80267886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09450586\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.54719286,1.80303127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09113061\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.67032021,1.8027324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10800672\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.89862181,1.89380949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11306943\unitlength}\raggedright CQ:3\\ Setup:1\\ Hold:0\end{minipage}}}%
    \put(0.11130783,2.07900803){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.05365483,1.94806899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.68043124,2.02710106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.91951543,2.02710131){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.47727137,1.74045723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.47727137,1.39630461){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.11130783,1.60467599){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.68043124,1.55276908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.91951543,1.55276926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05365483,1.47069908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.49063645,0.89845244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.10880185,1.18522521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.50662855,0.99046546){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0.91283286,1.10837814){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05365483,1.04635568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.50653302,1.13114813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0.50638372,1.27351916){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.10880185,0.69693861){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.91283286,0.62009154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05365483,0.55806908){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.5063837,0.78523259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.47312008,0.45909075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.10880186,0.24425082){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.91283286,0.16740375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05365483,0.10538129){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.50638371,0.3325446){\color[rgb]{0,1,0}\makebox(0,0)[b]{\smash{L3}}}%
    \put(0.47312009,0.00640382){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> Fig/cri_part.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit  Original  New
%1        4832.942     4374.088          
%2        9637.394     9408.566            
%3        7339.74     7940.926            
%4        9782.004      10597.154            
%5        16339.926      16108.772            
%6        8016.644      8506.152            
%7        11907.706      11518.046            
%8        8345.032      8307.99
%9        13444.136      11532.164
%10        19420.548     18798.854
            
%}\loadedtable
\pgfplotstableread{
circuit  FF  comb
1       39.91   71.13
2       28.55   43.81
3       13.30   39.37
4       8.68    49.33
5       12.77    72.63
6       7.90    37.40
7       10.78     52.92
8       7.20       76.12
}\loadedtable

\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={s9234, s13207, s15850, s38584,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xtick={1,...,8},
%x axis limits
xmin=0.3, xmax=8.8,
%x and y axes scaling
%x=0.763cm, y=0.18cm, 
x=0.5023529cm, y=0.027675375cm,
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=80, 
%yaxis styles
%ylabel={Area Inc.($\mu$m)}, 
ylabel={Percetage \% },
%ylabel={Area Inc.\SI{1.55}{\micro\metre}}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=-2pt, ytickmin=0,ytickmax=80, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=6pt,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=FF] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=comb] {\loadedtable};
\legend{FF, Comb}

\end{axis}
\end{tikzpicture}


==> Fig/difference.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'difference.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.83523696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41493637)%
    \put(0.57861055,0.13877297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D*T$+$t_{cq}$}}}%
    \put(0.26817143,0.21667492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$+$t_{cq}$}}}%
    \put(0.64751938,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.30154342,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.02570067,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s_u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{difference.pdf}}%
    \put(0.20104917,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(-0.02870839,0.36110503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2960818\unitlength}\centering $t_{d}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{difference.pdf}}%
    \put(0.44730036,0.35560225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{difference.pdf}}%
    \put(0.5388584,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{difference.pdf}}%
    \put(0.53160587,0.05294032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.31769981,0.25995475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{difference.pdf}}%
    \put(0.50704041,0.04331584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{difference.pdf}}%
    \put(0.78938215,0.3556022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{difference.pdf}}%
    \put(0.88233903,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{difference.pdf}}%
    \put(0.85746879,0.0441166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{difference.pdf}}%
    \put(0.79076151,0.0441166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D*T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{difference.pdf}}%
    \put(0.13470042,0.02439469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10493367\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.43357978,0.02438463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10493367\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.78477075,0.02439721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16489576\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{difference.pdf}}%
    \put(0.49764452,0.26995343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{su}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{difference.pdf}}%
    \put(0.23246719,0.05294023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.05165726,0.25995466){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{difference.pdf}}%
    \put(0.90211327,0.05294032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_u$}}}%
    \put(0.66853357,0.25995475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(-0.24707104,0.1246798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2960818\unitlength}\raggedleft $t_{d}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{difference.pdf}}%
    \put(0.84807291,0.26995343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{su}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{difference.pdf}}%
    \put(0.13852444,0.05003522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input  time }}}%
    \put(0.02886076,0.18743926){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{output }}}}%
    \put(0.00005307,0.18713188){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{time}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{difference.pdf}}%
    \put(0.4082514,0.10365585){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{difference.pdf}}%
    \put(0.75394296,0.11419767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{difference.pdf}}%
    \put(0.62658279,0.21407642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output }}}%
    \put(0.62668526,0.18793789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.77797574,0.26505482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input }}}%
    \put(0.77512283,0.23891628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{difference.pdf}}%
    \put(0.35213095,0.06404219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03759505\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.70376127,0.06213979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03759505\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{difference.pdf}}%
  \end{picture}%
\endgroup%


==> Fig/fre_cmp.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%$circuit  Original  New
%1        9         25          
%2        62        103            
%3        51        168            
%4        43         90            
%5        74        137            
%6        95        171          
%7        102       140            
%8        107       160
%9        174       214
%10       138       256
            
%}\loadedtable

\pgfplotstableread{
circuit  Original  New
1        1       1
3        3       3
5        1       2
7        0.5     1
9        0       0.5

}\loadedtable

\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, systemcaes, usb\_funct, ac97\_ctr, pci\_bridge}, 
%xtick={1,...,5},
xtick={1,3,5,7,9},
%x axis limits
xmin=0.3, xmax=10,
%x and y axes scaling
%x=0.763cm, y=0.18cm,
x=0.53cm, y=0.3188406cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=6,
%yaxis styles
ylabel style={align=center}, ylabel=Clock period red.\\compared with\\extreme R\&S (\%),
%ylabel=Clock period\\reduction compared\\with extreme R&S (\%), 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=7, 
%
%legend styles
legend columns=3, 
legend image post style={scale=1.2},
legend style={
at={(0.30,0.850)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=9pt,
%bar shift=0.1cm,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!70!white] table[x=circuit,y=New] {\loadedtable};
\legend{45nm, 15nm}

\end{axis}
\end{tikzpicture}


==> Fig/hold_yield.tex <==
\pgfplotsset{compat=1.11}
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\pgfplotstableread{
th s38584  pcibridge
8  89.86   86.43
7  90.45   86.50
6  90.46   86.26
5  88.94   87.29
4  90.49   87.38
3  89.93   86.75
2  91.56   88.08
1  91.05   87.55
}\loadedtable

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=11, ylabels
at=edge left,yticklabels at=edge left},
xticklabels={1.0, 0.99, 0.98, 0.97, 0.96, 0.95, 0.94, 0.93}, 
xtick={1,...,8},
xmin=1, xmax=8,
x=0.542cm, y=0.110cm, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
x tick label style={rotate=270, xshift=0pt,yshift=0pt,anchor=west, inner sep=0}, 
ymin=80, ymax=100, 
ytick={85,90,...,100},
major tick length=3pt,
legend columns=-1, 
legend style={at={(0.5,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.6cm}, 
%legend box
%draw=none
},
ylabel={Yield (\%)}, 
y label style={at={(-0.17,0.5)},anchor=center},
ylabel style={inner sep=0}, 
]

\nextgroupplot[
line width=0.75pt,
legend to name=grouplegend]
\addplot+[sharp plot, line width=0.5pt, green!50!black, mark=star, fill=none]
table[x=th,y=s38584] {\loadedtable}; 
\addlegendentry{s38584}

%virtual plot just to add the legend; This line must be the second plot in
%this group
\addplot[sharp plot, line width=0.5pt, green!50!black, mark=o, fill=none] 
coordinates {(1,-91.99) (8,-91.99)};
\addlegendentry{pci\_bridge32}

\addplot[cyan!60!blue,line legend,line width =0.3pt,sharp plot, update limits=false] coordinates {(1,91.99) (8,91.99)}
node[above] at (4.5,91.99) {91.99};

\addplot[red!50!black,line legend,line width =0.3pt,sharp plot, update
limits=false] coordinates {(1,88.38) (8,88.38)}
node[below] at (4.5,88.38) {88.38};


\nextgroupplot[ line width=0.75pt, ] 
\addplot[sharp plot, line width=0.5pt, green!50!black, mark=o, fill=none] table[x=th,y=pcibridge] {\loadedtable}; 

\addplot[cyan!60!blue,line width =0.3pt,line legend,sharp plot, update limits=false] coordinates
{(1,88.56) (8,88.56)}
node[above] at (4.5,88.56) {88.56};
\addplot[red!50!black,line width =0.3pt, line legend,sharp plot, update limits=false] coordinates
{(1,85.92) (8,85.92)} node[below] at (4.5,85.92) {85.92};
\end{groupplot}

\node (l1) at ($(group c1r1.south)!0.5!(group c2r1.south)$)
   [below, yshift=-20pt] {\ref{grouplegend}};

\end{tikzpicture}


==> Fig/integration.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'integration.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.80010895bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71086995)%
    \put(0.21821177,0.44480252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42897975\unitlength}\raggedright \end{minipage}}}%
    \put(0.43069016,0.62945666){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Adjusted VirtualSync+ flow}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{integration.pdf}}%
    \put(0.14895528,0.41034512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42897976\unitlength}\raggedright \end{minipage}}}%
    \put(0.4294241,0.50825678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Extraction of removal locations of flip-flops }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{integration.pdf}}%
    \put(0.42982442,0.39068596){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Generation of wave-pipelining timing constraints  }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{integration.pdf}}%
    \put(0.42984303,0.22652642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{constraints in Design Compiler (DC)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{integration.pdf}}%
    \put(0.42982442,0.00396583){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Optimized circuits  }}}%
    \put(0.40979197,-0.12803912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{4.18846383\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{integration.pdf}}%
    \put(0.43069021,0.27121177){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Optimizing circuits with wave-pipelining timing}}}%
    \put(0.4294241,0.10610388){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Buffer insertion to pad delays for short paths  }}}%
    \put(4.47527724,-1.11201245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.97244453\unitlength}\raggedright \end{minipage}}}%
    \put(4.14601083,-1.3781551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0170605\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{integration.pdf}}%
    \put(0.97914359,0.41410363){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.43604334\unitlength}\centering Fine-tuning \end{minipage}}}}%
    \put(0.93230925,0.3159965){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.24194532\unitlength}\centering with DC\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{integration.pdf}}%
    \put(0.97973793,0.64145395){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.2500704\unitlength}\centering Fine-tuning\end{minipage}}}}%
    \put(0.93475258,0.63694014){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.24104256\unitlength}\centering Preparation\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{integration.pdf}}%
  \end{picture}%
\endgroup%


==> Fig/mem.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.97T, 1.026T, 1.082T,1.138T, 1.194T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.97, 1.026, 1.082,1.138, 1.194, 1.25},
%x axis limits
xmin=0.97, xmax=1.25,
%x and y axes scaling
x=12.594cm, y=0.0006943cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=7500, ymax=11000, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=7500,ytickmax=11000, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,10474.8) [a]
(1.05,8710.4) [b]
(1.1,8775.1) [c]
(1.15,8531.7) [d]
(1.20,8451.4) [e]
(1.25,8126.3) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.97,9747.3) [a]
(1.03,8710.7) [b]
(1.08,8761.2) [c]
(1.13,8515.1) [d]
(1.18,8400.7) [e]
(1.23,8102.1) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/new_cmp.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%$circuit  Original  New
%1        9         25          
%2        62        103            
%3        51        168            
%4        43         90            
%5        74        137            
%6        95        171          
%7        102       140            
%8        107       160
%9        174       214
%10       138       256
            
%}\loadedtable

\pgfplotstableread{
circuit  Original  New
1        55.5        43.5
2        40.0        33.0
3        31.5        30.5
4        29.5        25.5
5        51.0        44.5
6        35.5       30.5
7        48.5       40.5
8        33.5       26.0

}\loadedtable

\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge}, 
xtick={1,...,8},
%x axis limits
xmin=0.3, xmax=8.8,
%x and y axes scaling
%x=0.763cm, y=0.18cm,
x=0.63cm, y=0.02288406cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=80,
%yaxis styles
ylabel style={align=center}, ylabel=Clock period\\reduction (\%),
%ylabel={Clock period \\reduction (\%)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=80, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.45,0.850)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=6pt,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!70!white] table[x=circuit,y=New] {\loadedtable};
\legend{Retiming\& Sizing, VirtualSync+}

\end{axis}
\end{tikzpicture}


==> Fig/pci.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan \\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={1.00T, 1.03T, 1.05T, 1.08T, 1.1T, 1.12T, 1.15T, 1.17T, 1.20T, 1.23T,1.25T}, 
xticklabels={1T, 1.05T, 1.10T,1.15T, 1.20T, 1.25T},
xtick={1, 1.05, 1.10,1.15, 1.20, 1.25},
%xtick={1.00, 1.03, 1.05, 1.08, 1.1, 1.12, 1.15, 1.17, 1.20, 1.23,1.25},
%x axis limits
xmin=1, xmax=1.25,
%x and y axes scaling
x=13.562cm, y=0.0001265cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=20000, ymax=40000, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
%yticklabels={},
%ylabel shift=-2pt, ytickmin=20000,ytickmax=40000, 
%yticklabel={\empty},
%ytick distance=1,
%extra y ticks={3},
ylabel shift=-2pt, ytickmin=25000,ytickmax=40000, 
%
%legend styles
legend columns=1, 
legend style={
at={(0.53,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
legend style={font=\fontsize{7}{7}\selectfont},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%legend cell align={left},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,37683.4) [a]
(1.05,26911) [b]
(1.1,21948.5) [c]
(1.15,21397.6) [d]
(1.20,21077.6) [e]
(1.25,20948.0) [f]
};

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(1,36629.5) [a]
(1.03,25233) [b]
(1.08,21142.6) [c]
(1.12,20999.5) [d]
(1.17,20973.1) [e]
(1.23,20950.1) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (4,1.5) {pci\_bridge};
\end{tikzpicture}


==> Fig/power_com.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit ideal      
%1       99.69	   
%2       99.59	   
%3       99.58	  
%4       99.80	   
%5       99.85	   
%6       99.11	   
%7       87.73	   
%8       99.83	  
%9       99.42
%10      99.68
%}\loadedtable

%\pgfplotstableread{
%circuit ideal
%1       99.59
%2       99.58
%3       99.80
%4       99.85
%5       87.73
%6       99.83
%7       99.42
%8      99.68
%}\loadedtable
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       -0.5   -4.9\\ 
2       0.74     2.6\\
3       4.2     2.1\\
4       6.18     9.23\\
5       9.6     18.01\\
6       1.34    3.33\\
7       11.8    22.98\\
8       3.25    5.96\\
}\loadedtable


\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
%x axis limits
xmin=1, xmax=8.0,
%x and y axes scaling
x=0.825cm, y=0.06657895cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=-5, ymax=33, 
%yaxis stylesy
%&ylabel columns = 2,
ylabel style={align=center}, ylabel=reduction\\compared with\\extreme R\&S (\%),
%ylabel=clock period reduction\\compared with extreme R\&S (\%), 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=-5,ytickmax=33, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=circuit,y=nobuffer] {\loadedtable};
   \legend{power, power-delay-area}
\end{axis}
\end{tikzpicture}


==> Fig/pure_test_cmp.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\pgfplotstableread{
circuit  Pathwise  Multiplex    EffiTest2  
1        10.02	   7.73	           6.62
2        9.98	   5.78	           4.27
3        9.99	   6.57	           4.28
4        9.99	   5.95	           4.39
5        9.97	   4.26	           2.93
6        9.97	   4.55	           3.14
7        9.85	   4.57	           2.94
8        9.95	   4.69	           3.13
}\loadedtable

\begin{axis}[
%xaxis styles
xticklabels={s9234, s13207, s15850, s38584, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xtick={1,...,8},
%x axis limits
xmin=0.3, xmax=8.7,
%x and y axes scaling
x=0.863cm, y=0.18cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=15, 
%yaxis styles
ylabel={Iter. per path}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=-2pt, ytickmin=1,ytickmax=15, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=6pt,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Pathwise] {\loadedtable};
\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=EffiTest2] {\loadedtable};
\legend{Path-wise, Path multiplexing, \titlenym}
\end{axis}
\end{tikzpicture}


==> Fig/removal_ff.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'removal_ff.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.23514016bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.86624595)%
    \put(0.50007285,0.50010698){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.50007285,0.00602728){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{removal_ff.pdf}}%
    \put(0.72364301,0.70686531){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{removal_ff.pdf}}%
    \put(0.94866917,0.70360609){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{removal_ff.pdf}}%
    \put(0.3551256,0.79678184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{removal_ff.pdf}}%
    \put(0.35512552,0.57917961){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{removal_ff.pdf}}%
    \put(0.05050586,0.71928216){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{removal_ff.pdf}}%
    \put(0.05050581,0.56909087){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{removal_ff.pdf}}%
    \put(0.94336608,0.22457157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{removal_ff.pdf}}%
    \put(0.55452534,0.38030515){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{removal_ff.pdf}}%
    \put(0.2785218,0.30851221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{removal_ff.pdf}}%
    \put(0.18486154,0.30851057){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{removal_ff.pdf}}%
    \put(0.05580874,0.23101251){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{removal_ff.pdf}}%
    \put(0.05580882,0.08082144){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{removal_ff.pdf}}%
    \put(0.18332212,0.79678184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{removal_ff.pdf}}%
    \put(0.32210121,0.0974549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24922103\unitlength}\raggedright \end{minipage}}}%
    \put(0.33399188,0.09563582){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1464402\unitlength}\centering anchor point\end{minipage}}}%
    \put(0.46834233,0.27469982){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1464402\unitlength}\centering anchor point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{removal_ff.pdf}}%
  \end{picture}%
\endgroup%


==> Fig/remove_ff1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'remove_ff1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.93490167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98673501)%
    \put(0.49165894,0.51619106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.49165894,0.00640566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{remove_ff1.pdf}}%
    \put(0.94534681,0.18403055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{remove_ff1.pdf}}%
    \put(0.51230831,0.36590165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{remove_ff1.pdf}}%
    \put(0.2402615,0.09235221){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{remove_ff1.pdf}}%
    \put(0.05679885,0.25123443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{remove_ff1.pdf}}%
    \put(0.05706863,0.0967252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{remove_ff1.pdf}}%
    \put(0.05672692,0.39110436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{remove_ff1.pdf}}%
    \put(0.42373242,0.21583776){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor  point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{remove_ff1.pdf}}%
    \put(0.60161419,0.13397886){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{remove_ff1.pdf}}%
    \put(0.68945715,0.72061794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{remove_ff1.pdf}}%
    \put(0.31498907,0.60521648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{remove_ff1.pdf}}%
    \put(0.05367649,0.91581195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{remove_ff1.pdf}}%
    \put(0.94544686,0.70650413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{remove_ff1.pdf}}%
    \put(0.05645709,0.77639545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{remove_ff1.pdf}}%
    \put(0.05672682,0.62188636){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.05745171,0.54216166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{remove_ff1.pdf}}%
    \put(0.05745171,0.01831475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FF}}}%
  \end{picture}%
\endgroup%


==> Fig/rn_change.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\pgfplotstableread{
circuit ideal      
1       99.69	   
2       99.59	   
3       99.58	  
4       99.80	   
5       99.85	   
6       99.11	   
7       87.73	   
8       99.83	  
9       99.42
10      99.68
}\loadedtable

\begin{axis}[
%xaxis styles
xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xtick={1,...,10},
%x axis limits
xmin=1, xmax=10,
%x and y axes scaling
x=0.8500cm, y=0.045cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=60, ymax=110, 
%yaxis styles
ylabel={Area Reduction (\%)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=-5pt, ytickmin=50,ytickmax=100, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=tested] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=circuit,y=nobuffer] {\loadedtable};
   %\legend{Ideal}
\end{axis}
\end{tikzpicture}


==> Fig/samet_area_cmp.tex <==
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}


%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit  Original  New
%1        4832.942     4374.088          
%2        9637.394     9408.566            
%3        7339.74     7940.926            
%4        9782.004      10597.154            
%5        16339.926      16108.772            
%6        8016.644      8506.152            
%7        11907.706      11518.046            
%8        8345.032      8307.99
%9        13444.136      11532.164
%10        19420.548     18798.854
            
%}\loadedtable
\pgfplotstableread[row sep=\\]{
circuit  Original  New\\
1        0.69445     0.65156\\
2        1.16928     1.16581\\
3        0.56097      0.56042\\
4        1.41778      1.38927\\
5        1.04748      1.02792\\
6        2.25698      2.2573\\
7        1.17974      1.11256\\
8        3.76836     3.65147\\
}\loadedtable

\begin{axis}[
scaled y ticks = false,
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge}, 
xtick={1,...,8},
%x axis limits
xmin=0.3, xmax=8.8,
%x and y axes scaling
%x=0.763cm, y=0.18cm, 
x=0.63cm, y=5.5mm,
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=4, 
%yaxis styles
ylabel={Area cmp. ($\times 10^4$$\upmu m^{2}$)}, 
%ylabel={Area cmp. ($\si{\micro\metre\squared}$) },
%ylabel={Area cmp.},
%ylabel={Area Inc.\SI{1.55}{\micro\metre}}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=-2pt, ytickmin=0,ytickmax=4, 
%y tick label style={/pgf/number format/sci},
%ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
%every y tick scale label/.style={at={(yticklabel cs:0.5)}, anchor = south, rotate = 90},   
%ytick scale label code/.code={\pgfmathparse{int(-#1)}$y \cdot 10^{\pgfmathresult}$},
%ylabel style={/pgf/number format/sci},
%ytick={,,},
%yticklabels = {$x_1 \cdot 10^{\sci_exponent}$},
%y label style={/pgf/number format/sci},
%yticklabels={,,},
%
%legend styles
legend columns=3, 
legend style={
at={(0.45,0.842)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=6pt,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=New] {\loadedtable};
\legend{Retiming, \titlenym}

\end{axis}
\end{tikzpicture}


==> Fig/sequential_cmp.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%$circuit  Original  New
%1        9         25          
%2        62        103            
%3        51        168            
%4        43         90            
%5        74        137            
%6        95        171          
%7        102       140            
%8        107       160
%9        174       214
%10       138       256
            
%}\loadedtable

\pgfplotstableread[row sep=\\]{
circuit  Original  New\\
1        131        50\\
2        299        193\\
3        111        62\\
4        408        302\\
5        249       120\\
6        324       196\\
7        555       313\\
8       204       125\\
}\loadedtable

\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge}, 
xtick={1,...,8},
%x axis limits
xmin=0.3, xmax=8.8,
%x and y axes scaling
%x=0.763cm, y=0.18cm,
x=0.63cm, y=0.003188406cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"iner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=690,
%yaxis styles
ylabel={Num.of seq. units}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=690, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.40,0.850)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
%space between the bars in a group
ybar=0pt, 
bar width=6pt,
%axis on top makes the bars drawn on a layer below axis lines. Otherwise, the bottom lines of the
%bars can be seen with different colors on the bottom axis line.
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
%\addplot[ybar, line width=0.35pt, brown!60!black, fill=brown!30!white] table[x=circuit,y=Multiplex] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=New] {\loadedtable};
\legend{w/ rep., w/o rep.}

\end{axis}
\end{tikzpicture}


==> Fig/sys.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10   20950.1\\
11   nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
%x axis limits
xmin=0.99, xmax=1.25,
%x and y axes scaling
x=13.562cm, y=0.000977cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=4000, ymax=6500, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont, 
 /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
},
scaled y ticks=base 10:-3,
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=4300,ytickmax=6550, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,5500.9) [a]
(1.05,5488.7) [b]
(1.1,5028.7) [c]
(1.15,4751.8) [d]
(1.20,4827.6) [e]
(1.25,4420.9) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,5553.8) [a]
(1.03,5512.5) [b]
(1.08,5085.1) [c]
(1.14,4769.1) [d]
(1.18,4910.2) [e]
(1.23,4445.8) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/syscas.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.97T, 1.026T, 1.082T,1.138T, 1.194T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.97, 1.026, 1.082,1.138, 1.194, 1.25},
%x axis limits
xmin=0.97, xmax=1.25,
%x and y axes scaling
x=12.099cm, y=0.000486cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=10000, ymax=15000, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=12000,ytickmax=15000, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,14177.8) [a]
(1.05,11926.4) [b]
(1.1,11301.3) [c]
(1.15,11230.3) [d]
(1.20,10887.1) [e]
(1.25,10435.4) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.97,14120.1) [a]
(1.04,11800.1) [b]
(1.08,11150.1) [c]
(1.13,11120.1) [d]
(1.18,10771.7) [e]
(1.21,10499.1) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/test_gap.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

  \pgfplotstableread[row sep=\\] {
gap   s15850    s38584  ac97      pcibridge \\
1     92.64	91.58     87.82     88.10\\
2     92.63	91.56     87.81     88.08\\
3     92.57	91.54     87.66     87.80\\
4     92.56	91.34     87.58     87.71\\
5     92.42	91.23     87.46     87.68\\
}\loadedtable

\begin{axis}[
%xaxis styles
xticklabels={0.001, \textbf{0.005}, 0.01, 0.015, 0.02}, 
xtick={1,...,5},
%x axis limits
xmin=1, xmax=5,
%x and y axes scaling
x=1.1835cm, y=0.099cm, 
%x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
%inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=80, ymax=105, 
%yaxis styles
ylabel={Yield (\%)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=-5pt, ytickmin=50,ytickmax=100, 
%
%legend styles
legend columns=2, 
legend style={
at={(0.5,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.3cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  
\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=s15850] {\loadedtable};
\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=s38584] {\loadedtable}; 
\addplot[sharp plot, line width=0.5pt, magenta, mark=square, fill=none] table[x=gap,y=ac97] {\loadedtable}; 
\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=gap,y=pcibridge] {\loadedtable}; 
\legend{s15850, s38584, ac97\_ctr, pci\_bridge32}
\end{axis}
\end{tikzpicture}


==> Fig/timing_com.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

%\pgfplotstableread{
%circuit ideal      
%1       99.69	   
%2       99.59	   
%3       99.58	  
%4       99.80	   
%5       99.85	   
%6       99.11	   
%7       87.73	   
%8       99.83	  
%9       99.42
%10      99.68
%}\loadedtable

%\pgfplotstableread{
%circuit ideal
%1       99.59
%2       99.58
%3       99.80
%4       99.85
%5       87.73
%6       99.83
%7       99.42
%8      99.68
%}\loadedtable
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       2.5   1\\ 
2       2     0\\
3       8.5   4\\
4       3     3\\
5       4.5  2.5\\
6       3    1\\
7       1    0.5\\
8       1    0\\
}\loadedtable


\begin{axis}[
%xaxis styles
%xticklabels={s5378,s9234, s13207, s15850, s38584,systemcdes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge32}, 
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
%x axis limits
xmin=1, xmax=8.0,
%x and y axes scaling
x=0.825cm, y=0.22cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0, ymax=11.5, 
%yaxis stylesy
%&ylabel columns = 2,
ylabel style={align=center}, ylabel=clock period reduction\\compared with\\extreme R\&S (\%),
%ylabel=clock period reduction\\compared with extreme R\&S (\%), 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=20, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   %\addplot[sharp plot, line width=0.5pt, red!50!black, mark=star, fill=none] table[x=circuit,y=nobuffer] {\loadedtable};
   \legend{w/o fine-tuning, w/ fine-tuning}
\end{axis}
\end{tikzpicture}


==> Fig/tv.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={1.00T, 1.03T, 1.05T, 1.08T, 1.1T, 1.12T, 1.15T, 1.17T, 1.20T, 1.23T,1.25T}, 
xticklabels={1T, 1.05T, 1.10T,1.15T, 1.20T, 1.25T},
xtick={1, 1.05, 1.10,1.15, 1.20, 1.25},
%xtick={1.00, 1.03, 1.05, 1.08, 1.1, 1.12, 1.15, 1.17, 1.20, 1.23,1.25},
%x axis limits
xmin=1, xmax=1.25,
%x and y axes scaling
x=14.160cm, y=0.000490cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=9000, ymax=14000, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=9000,ytickmax=14000, 
%
%legend styles
legend columns=1, 
legend style={
at={(0.53,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
legend style={font=\fontsize{7}{7}\selectfont},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%legend cell align={left},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,11692.8) [a]
(1.05,11534.0) [b]
(1.1,10020.0) [c]
(1.15,9786.1) [d]
(1.20,9551.0) [e]
(1.25,9713.8) [f]
};

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(1,11465.7) [a]
(1.04,10953.1) [b]
(1.09,10010.9) [c]
(1.14,9698.4) [d]
(1.19,9410.8) [e]
(1.23,9655.7) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (4,1.5) {pci\_bridge};
\end{tikzpicture}


==> Fig/usb.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
%x axis limits
xmin=0.99, xmax=1.25,
%x and y axes scaling
x=13.562cm, y=0.0006763cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=20000, ymax=23600, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$)}, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=21000,ytickmax=23600, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,22569.8) [a]
(1.05,22213.4) [b]
(1.1,21875.8) [c]
(1.15,20660.8) [d]
(1.20,20606.2) [e]
(1.25,20444.2) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,22337.3) [a]
(1.03,22100.5) [b]
(1.08,21699.7) [c]
(1.13,20451.9) [d]
(1.18,20388.0) [e]
(1.22,20200.1) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/wave_delete.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wave_delete.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{217.43710516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92310751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wave_delete.pdf}}%
    \put(0.50785889,0.49006157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wave_delete.pdf}}%
    \put(0.2916561,0.73798383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wave_delete.pdf}}%
    \put(0.94231029,0.65865301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wave_delete.pdf}}%
    \put(0.05536451,0.56703188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wave_delete.pdf}}%
    \put(0.52272493,0.82913125){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wave_delete.pdf}}%
    \put(0.28989619,0.58974095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09407586\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16533186,0.60676895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09930229\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.50267542,0.59097182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10278662\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.69211653,0.71087755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09407586\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.80466747,0.71378775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.071428\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{wave_delete.pdf}}%
    \put(0.29304585,0.25499726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{wave_delete.pdf}}%
    \put(0.94370004,0.17566659){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{wave_delete.pdf}}%
    \put(0.0567543,0.0840455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{wave_delete.pdf}}%
    \put(0.52411458,0.34614512){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{wave_delete.pdf}}%
    \put(0.29128594,0.10675442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09407586\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16672157,0.12378224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09930229\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.50406517,0.10798522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10278662\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.69350624,0.22789109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09407586\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.80605729,0.23080115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.071428\unitlength}\raggedright 1\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{wave_delete.pdf}}%
    \put(0.50785889,0.00661078){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{wave_delete.pdf}}%
    \put(0.52411093,0.19917318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{wave_delete.pdf}}%
    \put(0.52272106,0.68215909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
  \end{picture}%
\endgroup%


==> Fig/wb.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\fontsize{6}{6}\selectfont]
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable

\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable


\begin{axis}[ 
%scaled ticks=base 10:-3,
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
%xaxis styles
%\phantom{2} to align with the next figure test_gap
%xticklabels={0.99T, 1.00T, 1.04T, 1.05T, 1.09T, 1.1T, 1.14T, 1.15T, 1.19T, 1.20T, 1.23T,1.25T}, 
xticklabels={0.96T, 1.018T, 1.076T,1.134T, 1.192T, 1.25T},
%xtick={0.99, 1.00, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},
xtick={0.96, 1.018, 1.076,1.134, 1.192, 1.25},
%x axis limits
xmin=0.96, xmax=1.25,
%x and y axes scaling
x=12.099cm, y=0.0015780cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
inner sep=0}, 
%xlabel={pci\_bridge}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=4800, ymax=6350, 
%yaxis styles
ylabel={Area ($\upmu m^{2}$) }, 
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
y tick label style={ font=\fontsize{7}{7}\selectfont},
scaled y ticks=base 10:-3,
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=4800,ytickmax=6350, 
%
%legend styles
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
%column separation between legend items
/tikz/every even column/.append style={column sep=0.05cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner sep=0pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.55pt,
major tick length=2.5pt,
%legend columns=2, 
%legend style={font=\fontsize{7}{7}\selectfont,line width=0.5pt},
legend entries={{Retiming\&sizing},{VirtualSync+}},
%every node near coord/.append style={font=\tiny},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
%\addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=gap,y=re] {\loadedtable};
%\addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=gap,y=our] {\loadedtable}; 
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,5609.7) [a]
(1.05,5534.4) [b]
(1.1,5278.5) [c]
(1.15,5267.3) [d]
(1.20,5133.3) [e]
(1.25,5070.2) [f]
};
%xtick={1.00, 1.005, 1.04, 1.05, 1.09, 1.1, 1.14, 1.15, 1.19, 1.20, 1.23,1.25},

%\legend style={mark=none,color=black,dashed}
%\addlegendentry{Retiming\&sizing}
%\addlegendimage{no markers, blue}

\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.96,5973.0) [a]
(1.03,5724.3) [b]
(1.08,5252.4) [c]
(1.13,5234.3) [d]
(1.18,5121.6) [e]
(1.22,5050.6) [f]
};
%\legend style={mark=none,color=blue}
%\addlegendentry{VirtualSync+}

%\addlegendimage{line width=0.3mm,color=red}
%\addlegendentry{Analytical results}
%\addlegendentry{VirtualSync+}
%legend style={mark=none}
%\legend{retiming, VirtualSync+}
%legend style={draw=none}
\end{axis}
%\node[draw=none] at (2.6,2.8) {ac97\_ctrl};
\end{tikzpicture}


==> Fig/wp_cons.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wp_cons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.66549866bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67387397)%
    \put(0,0){\includegraphics[width=\unitlength]{wp_cons.pdf}}%
    \put(0.47592248,0.31611567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathit{ff_i}$}}}%
    \put(0.66417324,0.32472967){\color[rgb]{0.82352941,0.89803922,0.8}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.6253105,0.34840827){\color[rgb]{0.82352941,0.89803922,0.8}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.63535705,0.08516643){\color[rgb]{0.82352941,0.89803922,0.8}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.84730841,0.09233983){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{WP}}}%
    \put(0.47592248,0.58366818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathit{ff_i}$}}}%
    \put(0.14289494,0.45076422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fanin($\mathit{ff_i}$)}}}%
    \put(0.85002308,0.45076422){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fanout($\mathit{ff_i}$)}}}%
    \put(0.27960891,0.63095706){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.23673538,0.60674504){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.24127187,0.56728141){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.27645559,0.53926447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.27645559,0.53926447){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.66417324,0.59228217){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.6253105,0.61596075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.63535705,0.55546348){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.29568132,0.48818351){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500 path limit}}}%
    \put(0.66523726,0.48923853){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500 path limit}}}%
    \put(0.50001575,0.44384578){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.50001575,0.00425474){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.29568132,0.0164893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{duplicated}}}%
    \put(0.66523726,0.0164893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{duplicated}}}%
    \put(0.8471322,0.41086325){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{non-WP}}}%
    \put(0.47551848,0.04697626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sized}}}%
    \put(0.19455536,0.41709746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{arrival times: $\overline{a}^c_i$, $\underline{a}^c_i$ }}}%
    \put(0.19455536,0.21080338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{arrival times: $\overline{a}_i$, $\underline{a}_i$ }}}%
    \put(0.86572016,0.17802715){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{maximum delay }}}%
    \put(0.86616352,0.15078206){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{of WP paths}}}%
  \end{picture}%
\endgroup%


==> Fig/wp_cons_bak2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wp_cons_bak2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.43637675bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23889888)%
    \put(0,0){\includegraphics[width=\unitlength]{wp_cons_bak2.pdf}}%
    \put(0.49994256,1.21826595){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{false path after wave-pipelining}}}%
    \put(0.54331421,0.94713813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{controlling signal}}}%
    \put(0.67429411,1.17461359){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{removed flip-flop}}}%
    \put(0.13602664,1.05994083){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.29801619,1.02515184){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.46517033,0.73245114){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathit{ff_i}$}}}%
    \put(0.13966663,0.56408046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fanin($\mathit{ff_i}$)}}}%
    \put(0.83081911,0.56408046){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{fanout($\mathit{ff_i}$)}}}%
    \put(0.27329192,0.78790204){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.23138699,0.75951105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.23582099,0.71323602){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.27020985,0.68038338){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.27020985,0.68038338){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.64916808,0.74255188){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.61118334,0.77031739){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.62100291,0.69937833){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.28900122,0.62048588){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500 path limit}}}%
    \put(0.65020807,0.62172299){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{500 path limit}}}%
    \put(0.46517033,0.34981755){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\mathit{ff_i}$}}}%
    \put(0.27329192,0.40526848){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.231387,0.37687746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.235821,0.33060243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.27020984,0.29774984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.27020984,0.29774984){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.64916808,0.35991831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.61118334,0.38768383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.62100291,0.07900658){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.27329192,0.16753028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.231387,0.13913926){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.235821,0.09286423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0.27020984,0.06001164){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.27020984,0.06001164){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{T}}}%
    \put(0.64916808,0.12139521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
  \end{picture}%
\endgroup%


==> cameraReady/figs.tex <==
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62361754)%
    \put(0,0){\includegraphics[width=\unitlength]{concept.pdf}}%
    \put(0.4899986,0.47237928){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.16442416,1.08448412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.29265414,1.51646413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.05508076,1.38064697){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.69857889,1.46317233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.94404121,1.46317255){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.4899986,1.32668075){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.4899986,0.98706862){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.29265414,1.18041642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.69857889,1.12712474){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.94404121,1.12356944){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508076,1.04384449){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.29265402,0.76680257){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.41258805,0.56684685){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0.94404146,0.68594105){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508076,0.59894567){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.5200411,0.71128244){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0.51988804,0.85745174){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.28796556,1.40120696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.55053543,1.51692289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 6\end{minipage}}}%
    \put(0.16452471,1.4204587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.28833104,0.62062956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.55072972,1.18071737){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16444729,0.63856925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.68835362,0.73910995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.28815986,1.06466675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.4899986,0.00657466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.29265402,0.25314178){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.94404121,0.17391536){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.05508089,0.08459245){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0.51988732,0.34379167){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0.28803945,0.10570886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.16467606,0.12411261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09875972\unitlength}\raggedright 3\end{minipage}}}%
    \put(0.68835359,0.22618361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09356184\unitlength}\raggedright 4\end{minipage}}}%
    \put(0.80421214,1.51703416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.5198833,0.19762261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0.3934767,1.40228971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80421214,0.73908933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.80421214,1.18122679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 2\end{minipage}}}%
    \put(0.39347672,1.06624197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50117049,0.62091221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.50061971,0.10453625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
    \put(0.80421214,0.22706395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08103157\unitlength}\raggedright 1\end{minipage}}}%
  \end{picture}%
\endgroup%
	

\label{fig:concept}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.83523696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41493637)%
    \put(0.57861055,0.13877297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D*T$+$t_{cq}$}}}%
    \put(0.26817143,0.21667492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$+$t_{cq}$}}}%
    \put(0.64751938,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.30154342,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.02570067,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s_u$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{difference.pdf}}%
    \put(0.20104917,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(-0.02870839,0.36110503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2960818\unitlength}\centering $t_{d}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{difference.pdf}}%
    \put(0.44730036,0.35560225){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{difference.pdf}}%
    \put(0.5388584,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{difference.pdf}}%
    \put(0.53160587,0.05294032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.31769981,0.25995475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{difference.pdf}}%
    \put(0.50704041,0.04331584){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{difference.pdf}}%
    \put(0.78938215,0.3556022){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{L}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{difference.pdf}}%
    \put(0.88233903,0.3828556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{difference.pdf}}%
    \put(0.85746879,0.0441166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{difference.pdf}}%
    \put(0.79076151,0.0441166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$D*T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{difference.pdf}}%
    \put(0.13470042,0.02439469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10493367\unitlength}\raggedright (a)\end{minipage}}}%
    \put(0.43357978,0.02438463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10493367\unitlength}\raggedright (b)\end{minipage}}}%
    \put(0.78477075,0.02439721){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16489576\unitlength}\raggedright (c)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{difference.pdf}}%
    \put(0.49764452,0.26995343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{su}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{difference.pdf}}%
    \put(0.23246719,0.05294023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_u$}}}%
    \put(0.05165726,0.25995466){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$s_v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{difference.pdf}}%
    \put(0.90211327,0.05294032){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_u$}}}%
    \put(0.66853357,0.25995475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s_v$}}}%
    \put(-0.24707104,0.1246798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2960818\unitlength}\raggedleft $t_{d}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{difference.pdf}}%
    \put(0.84807291,0.26995343){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{su}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{difference.pdf}}%
    \put(0.13852444,0.05003522){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input  time }}}%
    \put(0.02886076,0.18743926){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{output }}}}%
    \put(0.00005307,0.18713188){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[b]{\smash{time}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{difference.pdf}}%
    \put(0.4082514,0.10365585){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{difference.pdf}}%
    \put(0.75394296,0.11419767){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_{h}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{difference.pdf}}%
    \put(0.62658279,0.21407642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{output }}}%
    \put(0.62668526,0.18793789){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0.77797574,0.26505482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{input }}}%
    \put(0.77512283,0.23891628){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{time}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{difference.pdf}}%
    \put(0.35213095,0.06404219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03759505\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.70376127,0.06213979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03759505\unitlength}\raggedright 0\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{difference.pdf}}%
  \end{picture}%
\endgroup%

	

\label{fig:difference}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.41862825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20733316)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{minus_T.pdf}}%
    \put(0.34616614,0.07447539){\color[rgb]{1,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{minus_T.pdf}}%
    \put(0.0545465,0.07447539){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{minus_T.pdf}}%
    \put(0.64994743,0.07447549){\color[rgb]{0,0.50196078,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{minus_T.pdf}}%
    \put(0.28893854,0.13712383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{u}}}%
    \put(0.40641184,0.13590153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{v}}}%
    \put(0.58866169,0.13590153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{w}}}%
    \put(0.70872893,0.13610033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{t}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{minus_T.pdf}}%
    \put(0.94459541,0.07215795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0.93086125,-0.15308941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08642343\unitlength}\raggedright \end{minipage}}}%
    \put(0.20087959,0.09943486){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0.50024485,0.09929243){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.79988135,0.09913943){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.3465557,0.00030594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-10}}}%
    \put(0.65031506,0.00030594){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-10}}}%
    \put(0.28894967,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_u$=14}}}%
    \put(0.4064473,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_v$=4}}}%
    \put(0.58847135,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_w$=7}}}%
    \put(0.70869976,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_t$=3}}}%
    \put(0.888135,0.13610033){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{z}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{minus_T.pdf}}%
    \put(0.11239238,0.13712383){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{o}}}%
    \put(0.88814736,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_z$=5}}}%
    \put(0.11232436,0.19091776){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$s_o$=3}}}%
    \put(-0.12587701,0.01368065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35933042\unitlength}\centering boundary  \end{minipage}}}%
    \put(0.765025,0.01368065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35933042\unitlength}\centering boundary\end{minipage}}}%
  \end{picture}%
\endgroup%

	

\label{fig:minus_T}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{%
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{161.1830755bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38419077)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit_graph.pdf}}%
    \put(0.05805708,0.13640099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u$}}}%
    \put(0.40667698,0.0755662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d_{vw}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit_graph.pdf}}%
    \put(0.22135573,0.34648132){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{comb. delay?}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit_graph.pdf}}%
    \put(0.55545081,0.26256884){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{seq. unit?}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit_graph.pdf}}%
    \put(0.81020976,0.29187696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{anchor?}}}%
    \put(0.80435193,0.23485238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\lambda_{tz}$}}}%
    \put(0.23075348,0.29370577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\xi_{uv}$}}}%
    \put(0.4109505,0.01032405){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{sizing?}}}%
    \put(0.51072335,0.11668065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$w$}}}%
    \put(0.66035182,0.11668065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t$}}}%
    \put(0.9370643,0.11668065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit_graph.pdf}}%
    \put(0.20768553,0.13640099){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v$}}}%
  \end{picture}%
\endgroup%

	

\label{fig:circuit_graph}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.74397009bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14086894)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow.pdf}}%
    \put(0.50779046,1.07085731){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Emulation of sequential delays}}}%
    \put(0.50852987,1.03368304){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{with $\delta_{wt}^\prime-\delta_{wt}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flow.pdf}}%
    \put(0.51243066,0.78685723){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All $\delta_{wt}^\prime-\delta_{wt}=0$}}}%
    \put(0.54159104,0.71135012){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{No}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flow.pdf}}%
    \put(0.27642447,0.32976109){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{No}}}%
    \put(0.5456429,0.2348036){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Yes}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{flow.pdf}}%
    \put(0.50794236,0.02430683){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Optimized circuit}}}%
    \put(0.50779027,0.92530964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Model approximation with clock/data-to-q delays}}}%
    \put(0.50735229,0.1740462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Buffer replacement using sequential delay units }}}%
    \put(0.50845428,0.13325783){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{and delay discretization}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{flow.pdf}}%
    \put(0.5071787,0.65535822){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Decrease the lower bound of }}}%
    \put(0.50748679,0.61720912){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\delta_{wt}^\prime-\delta_{wt}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{flow.pdf}}%
    \put(0.74324577,0.80565154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Yes}}}%
    \put(0.50779045,0.47927026){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Model legalization using accurate delay models}}}%
    \put(0.50843265,0.44002889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{and update $S_d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{flow.pdf}}%
    \put(0.51306139,0.30944336){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{All $\delta_{wt}^\prime-\delta_{wt}=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{flow.pdf}}%
  \end{picture}%
\endgroup%
	

\label{fig:flow}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.93490167bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98673501)%
    \put(0.49165894,0.51619106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.49165894,0.00640566){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{remove_ff1.pdf}}%
    \put(0.94534681,0.18403055){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{remove_ff1.pdf}}%
    \put(0.51230831,0.36590165){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{remove_ff1.pdf}}%
    \put(0.2402615,0.09235221){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{remove_ff1.pdf}}%
    \put(0.05679885,0.25123443){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{remove_ff1.pdf}}%
    \put(0.05706863,0.0967252){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{remove_ff1.pdf}}%
    \put(0.05672692,0.39110436){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{remove_ff1.pdf}}%
    \put(0.42373242,0.21583776){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor  point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{remove_ff1.pdf}}%
    \put(0.60161419,0.13397886){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1556333\unitlength}\centering anchor point\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{remove_ff1.pdf}}%
    \put(0.68945715,0.72061794){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{remove_ff1.pdf}}%
    \put(0.31498907,0.60521648){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{remove_ff1.pdf}}%
    \put(0.05367649,0.91581195){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{remove_ff1.pdf}}%
    \put(0.94544686,0.70650413){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{remove_ff1.pdf}}%
    \put(0.05645709,0.77639545){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{remove_ff1.pdf}}%
    \put(0.05672682,0.62188636){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0.05745171,0.54216166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{remove_ff1.pdf}}%
    \put(0.05745171,0.01831475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{FF}}}%
  \end{picture}%
\endgroup%
	

\label{fig:remove_ff}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.92816306bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66053384)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{separation1.pdf}}%
    \put(0.94859415,0.39985259){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{separation1.pdf}}%
    \put(0.4795964,0.5744977){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{separation1.pdf}}%
    \put(0.05058108,0.55204687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{separation1.pdf}}%
    \put(0.05058036,0.40163541){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{separation1.pdf}}%
    \put(0.3181416,0.46217316){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1466564\unitlength}\centering anchor \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{separation1.pdf}}%
    \put(0.05058036,0.19175212){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{separation1.pdf}}%
    \put(0.31784571,0.42087323){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1466564\unitlength}\centering points\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{separation1.pdf}}%
    \put(0.83853508,0.1271153){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.32463134\unitlength}\raggedright 3 logic waves\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{separation1.pdf}}%
    \put(0.83856326,0.07661707){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\begin{minipage}{0.32463134\unitlength}\raggedright 2 logic waves\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{separation1.pdf}}%
    \put(0.83856326,0.02611887){\color[rgb]{0,1,0}\makebox(0,0)[lt]{\begin{minipage}{0.32463134\unitlength}\raggedright 2 logic waves\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{separation1.pdf}}%
    \put(0.94816218,0.20221617){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{F6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{separation1.pdf}}%
  \end{picture}%
\endgroup%
	

\label{fig:separation}
}
\end{figure}
	\clearpage
\begin{figure*}[p]
\figurefontsize
\begin{minipage}[t]{0.32\textwidth}%
\centering
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}
\begin{tikzpicture}
            
\pgfplotstableread[row sep=\\]{
circuit  Original  New\\
1        131        50\\
2        299        193\\
3        111        62\\
4        408        302\\
5        249       120\\
6        324       196\\
7        555       313\\
8       204       125\\
}\loadedtable
\begin{axis}[
xticklabels={systemcdes, tv80, wb\_dma, systemcaes,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge}, 
xtick={1,...,8},
xmin=0.3, xmax=8.8,
x=0.63cm, y=0.003188406cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=0, ymax=690,
ylabel={Num.of seq. units}, 
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=690, 
legend columns=3, 
legend style={
at={(0.40,0.850)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
ybar=0pt, 
bar width=6pt,
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=New] {\loadedtable};
\legend{w/ rep., w/o rep.}
\end{axis}
\end{tikzpicture}
\vskip  -2.0pt
	

\end{minipage}
~\hspace{5pt}
\begin{minipage}[t]{0.32\textwidth}%
\centering
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
circuit ideal\\
1       0.673\\
2       0.607\\
3       0.731\\
4       0.521\\
5       0.427\\
6       0.576\\
7       0.459\\
8      0.774\\
}\loadedtable
\begin{axis}[
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
xmin=1, xmax=8.0,
x=0.625cm, y=2.2cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=0, ymax=1, 
ylabel={Area ratio }, 
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=20, 
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
\end{axis}
\end{tikzpicture}
\vskip -2pt
	

\end{minipage}
~\hspace{5pt}
\begin{minipage}[t]{0.32\textwidth}%
\centering
\pgfplotsset{scaled y ticks=false}
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (7pt,0.8em);
        },
    }
}
\begin{tikzpicture}
            
\pgfplotstableread[row sep=\\]{
circuit  Original  New\\
1        0.69445     0.65156\\
2        1.16928     1.16581\\
3        0.56097      0.56042\\
4        1.41778      1.38927\\
5        1.04748      1.02792\\
6        2.25698      2.2573\\
7        1.17974      1.11256\\
8        3.76836     3.65147\\
}\loadedtable
\begin{axis}[
scaled y ticks = false,
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge}, 
xtick={1,...,8},
xmin=0.3, xmax=8.8,
x=0.63cm, y=5.5mm,
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=0, ymax=4, 
ylabel={Area cmp. ($\times 10^4$$\upmu m^{2}$)}, 
ylabel style={inner sep=0}, 
ylabel shift=-2pt, ytickmin=0,ytickmax=4, 
legend columns=3, 
legend style={
at={(0.45,0.842)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
ybar=0pt, 
bar width=6pt,
axis on top=true,
major tick length=3pt,
]  
\addplot[ybar, line width=0.35pt, red, fill=red!30!white] table[x=circuit,y=Original] {\loadedtable};
\addplot[ybar, line width=0.35pt, blue, fill=blue!30!white] table[x=circuit,y=New] {\loadedtable};
\legend{Retiming, \titlenym}
\end{axis}
\end{tikzpicture}
\vskip -2pt
	

\end{minipage}
\end{figure*}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       2.5   1\\ 
2       2     0\\
3       8.5   4\\
4       3     3\\
5       4.5  2.5\\
6       3    1\\
7       1    0.5\\
8       1    0\\
}\loadedtable
\begin{axis}[
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
xmin=1, xmax=8.0,
x=0.825cm, y=0.22cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=0, ymax=11.5, 
ylabel style={align=center}, ylabel=clock period reduction\\compared with\\extreme R\&S (\%),
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=0,ytickmax=20, 
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   \legend{w/o fine-tuning, w/ fine-tuning}
\end{axis}
\end{tikzpicture}
	

\label{fig:timing_com}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       -5.4   1\\ 
2       0.6    -1.9\\
3       1.5    4\\
4       -1.5    -0.4\\
5       -1.5  -7\\
6       0.1    -1\\
7       -2.2    -11.5\\
8       -0.7    -2.8\\
}\loadedtable
\begin{axis}[
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
xmin=1, xmax=8.0,
x=0.825cm, y=0.1205cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=-12, ymax=9, 
ylabel style={align=center}, ylabel=area increase\\compared with\\extreme R\&S (\%),
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=-12,ytickmax=9, 
legend columns=3, 
legend style={
at={(0.5,0.89)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   \legend{w/o fine-tuning, w/ fine-tuning}
\end{axis}
\end{tikzpicture}
	

\label{fig:area_com}
}
\end{figure}
	\clearpage
\begin{figure}[p]
{
\figurefontsize
\centering
\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
circuit ideal real\\  
1       -0.5   -4.9\\ 
2       0.74     2.6\\
3       4.2     2.1\\
4       6.18     9.23\\
5       9.6     18.01\\
6       1.34    3.33\\
7       11.8    22.98\\
8       3.25    5.96\\
}\loadedtable
\begin{axis}[
xticklabels={systemcdes, tv80, wb\_dma, systemcaes, mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={1,...,8},
xmin=1, xmax=8.0,
x=0.825cm, y=0.06657895cm, 
x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=-5, ymax=33, 
ylabel style={align=center}, ylabel=reduction\\compared with\\extreme R\&S (\%),
ylabel style={inner sep=0}, 
ylabel shift=0pt, ytickmin=-5,ytickmax=33, 
legend columns=3, 
legend style={
at={(0.5,0.87)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.2cm},
draw=none, 
},
line width=0.75pt,
major tick length=3pt,
]  \addplot[sharp plot, line width=0.5pt, cyan!60!blue, mark=o, fill=none] table[x=circuit,y=ideal] {\loadedtable};
   \addplot[sharp plot, line width=0.5pt, green!50!black, mark=triangle, fill=none] table[x=circuit,y=real] {\loadedtable};
   \legend{power, power-delay-area}
\end{axis}
\end{tikzpicture}
  
	

\label{fig:power_com}
}
\end{figure}
	\clearpage
\begin{figure*}[p]
\begin{minipage}{1\textwidth}%
\figurefontsize
\centering
\subfloat[][pci\_bridge]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan \\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={1T, 1.05T, 1.10T,1.15T, 1.20T, 1.25T},
xtick={1, 1.05, 1.10,1.15, 1.20, 1.25},
xmin=1, xmax=1.25,
x=13.562cm, y=0.0001265cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=20000, ymax=40000, 
ylabel={Area ($\upmu m^{2}$)}, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=25000,ytickmax=40000, 
legend columns=1, 
legend style={
at={(0.53,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend style={font=\fontsize{7}{7}\selectfont},
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,37683.4) [a]
(1.05,26911) [b]
(1.1,21948.5) [c]
(1.15,21397.6) [d]
(1.20,21077.6) [e]
(1.25,20948.0) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(1,36629.5) [a]
(1.03,25233) [b]
(1.08,21142.6) [c]
(1.12,20999.5) [d]
(1.17,20973.1) [e]
(1.23,20950.1) [f]
};
\end{axis}
\end{tikzpicture}
}
}%
\subfloat[][ac97\_ctrl]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
xmin=0.99, xmax=1.25,
x=13.562cm, y=0.000977cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=9500, ymax=12000, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=9500,ytickmax=12000, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,11797.4) [a]
(1.05,10017) [b]
(1.1,9862.7) [c]
(1.15,9860.0) [d]
(1.20,9808.0) [e]
(1.25,9765.9) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,10442.6) [a]
(1.04,9967.6) [b]
(1.09,9741.8) [c]
(1.14,9713.2) [d]
(1.19,9731.8) [e]
(1.23,9701.8) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\subfloat[][usb\_funct]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
xmin=0.99, xmax=1.25,
x=13.562cm, y=0.0006763cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=20000, ymax=23600, 
ylabel={Area ($\upmu m^{2}$)}, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=21000,ytickmax=23600, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,22569.8) [a]
(1.05,22213.4) [b]
(1.1,21875.8) [c]
(1.15,20660.8) [d]
(1.20,20606.2) [e]
(1.25,20444.2) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,22337.3) [a]
(1.03,22100.5) [b]
(1.08,21699.7) [c]
(1.13,20451.9) [d]
(1.18,20388.0) [e]
(1.22,20200.1) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\subfloat[][mem\_ctrl]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.97T, 1.026T, 1.082T,1.138T, 1.194T, 1.25T},
xtick={0.97, 1.026, 1.082,1.138, 1.194, 1.25},
xmin=0.97, xmax=1.25,
x=12.594cm, y=0.0006943cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=7500, ymax=11000, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=7500,ytickmax=11000, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,10474.8) [a]
(1.05,8710.4) [b]
(1.1,8775.1) [c]
(1.15,8531.7) [d]
(1.20,8451.4) [e]
(1.25,8126.3) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.97,9747.3) [a]
(1.03,8710.7) [b]
(1.08,8761.2) [c]
(1.13,8515.1) [d]
(1.18,8400.7) [e]
(1.23,8102.1) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\\
\subfloat[][systemcaes]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.97T, 1.026T, 1.082T,1.138T, 1.194T, 1.25T},
xtick={0.97, 1.026, 1.082,1.138, 1.194, 1.25},
xmin=0.97, xmax=1.25,
x=12.099cm, y=0.000486cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=10000, ymax=15000, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=12000,ytickmax=15000, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,14177.8) [a]
(1.05,11926.4) [b]
(1.1,11301.3) [c]
(1.15,11230.3) [d]
(1.20,10887.1) [e]
(1.25,10435.4) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.97,14120.1) [a]
(1.04,11800.1) [b]
(1.08,11150.1) [c]
(1.13,11120.1) [d]
(1.18,10771.7) [e]
(1.21,10499.1) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\subfloat[][wb\_dma]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.96T, 1.018T, 1.076T,1.134T, 1.192T, 1.25T},
xtick={0.96, 1.018, 1.076,1.134, 1.192, 1.25},
xmin=0.96, xmax=1.25,
x=12.099cm, y=0.0015780cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=4800, ymax=6350, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
scaled y ticks=base 10:-3,
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=4800,ytickmax=6350, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,5609.7) [a]
(1.05,5534.4) [b]
(1.1,5278.5) [c]
(1.15,5267.3) [d]
(1.20,5133.3) [e]
(1.25,5070.2) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.96,5973.0) [a]
(1.03,5724.3) [b]
(1.08,5252.4) [c]
(1.13,5234.3) [d]
(1.18,5121.6) [e]
(1.22,5050.6) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\subfloat[][tv80]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10    20950.1\\
11    nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={1T, 1.05T, 1.10T,1.15T, 1.20T, 1.25T},
xtick={1, 1.05, 1.10,1.15, 1.20, 1.25},
xmin=1, xmax=1.25,
x=14.160cm, y=0.000490cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=9000, ymax=14000, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont},
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=9000,ytickmax=14000, 
legend columns=1, 
legend style={
at={(0.53,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend style={font=\fontsize{7}{7}\selectfont},
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,11692.8) [a]
(1.05,11534.0) [b]
(1.1,10020.0) [c]
(1.15,9786.1) [d]
(1.20,9551.0) [e]
(1.25,9713.8) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(1,11465.7) [a]
(1.04,10953.1) [b]
(1.09,10010.9) [c]
(1.14,9698.4) [d]
(1.19,9410.8) [e]
(1.23,9655.7) [f]
};
\end{axis}
\end{tikzpicture}
}
}
\subfloat[][systemcdes]{\makebox{\pgfplotsset{compat=1.3,
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}
\begin{tikzpicture}
\pgfplotstableread[row sep=\\]{
gap   re\\
1     37683.4\\
2     nan\\
3     26911\\
4     nan\\
5     21948.5\\
6     nan\\ 
7     21397.6\\
8     nan\\
9     21077.6\\
10    nan\\
11    20948.0\\
}\loadedtable
\pgfplotstableread[row sep=\\]{
gap    our\\     
1     36629.5\\
2     25233\\
3     nan\\
4     21142.6\\
5     nan\\
6     20999.5\\
7     nan\\
8     20973.1\\
9     nan\\
10   20950.1\\
11   nan\\
}\loadedtable
\begin{axis}[ 
scatter/classes={
a={mark=x,blue,solid},%
b={mark=triangle*,red,solid},%
c={mark=o,draw=black,solid},
d={mark=halfsquare*,green,solid},
e={mark=*,yellow,solid},
f={mark=star,purple,solid}},
xticklabels={0.99T, 1.042T, 1.094T,1.146T, 1.198T, 1.25T},
xtick={0.99, 1.042, 1.094,1.146, 1.198, 1.25},
xmin=0.99, xmax=1.25,
x=13.562cm, y=0.000977cm, 
x tick label style={rotate=0, xshift=0pt,yshift=-3pt,anchor=east, font=\fontsize{6.5}{6.5}\selectfont,  
inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
ymin=4000, ymax=6500, 
ylabel={Area ($\upmu m^{2}$) }, 
y tick label style={ font=\fontsize{7}{7}\selectfont, 
 /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
},
scaled y ticks=base 10:-3,
ylabel style={inner sep=0, font=\fontsize{7}{7}\selectfont}, 
ylabel shift=-2pt, ytickmin=4300,ytickmax=6550, 
legend columns=1, 
legend style={
font=\fontsize{7}{7}\selectfont,line width=0.5pt,
at={(0.55,0.81)}, anchor=center, 
/tikz/every even column/.append style={column sep=0.05cm},
draw=none, 
},
line width=0.55pt,
major tick length=2.5pt,
legend entries={{Retiming\&sizing},{VirtualSync+}},
] 
\addlegendimage{no markers, black,dashed}
\addlegendimage{no markers, blue}
\addplot[scatter, line width=0.5pt, black, dashed, dash pattern=on 3pt off 3pt,dash phase=8pt, domain = -5:5, 
scatter src=explicit symbolic]
coordinates {
(1,5500.9) [a]
(1.05,5488.7) [b]
(1.1,5028.7) [c]
(1.15,4751.8) [d]
(1.20,4827.6) [e]
(1.25,4420.9) [f]
};
\addplot[scatter, line width=0.5pt, blue, 
scatter src=explicit symbolic]
coordinates {
(0.99,5553.8) [a]
(1.03,5512.5) [b]
(1.08,5085.1) [c]
(1.14,4769.1) [d]
(1.18,4910.2) [e]
(1.23,4445.8) [f]
};
\end{axis}
\end{tikzpicture}
}
}
	

\label{fig:area_per}%
\end{minipage}
\end{figure*}
	\clearpage

